Understanding the Dynamical State of Globular Clusters: Core-Collapsed vs Non Core-Collapsed

We study the dynamical evolution of globular clusters using our H\'enon-type Monte Carlo code for stellar dynamics including all relevant physics such as two-body relaxation, single and binary stellar evolution, Galactic tidal stripping, and strong interactions such as physical collisions and binary mediated scattering. We compute a large database of several hundred models starting from broad ranges of initial conditions guided by observations of young and massive star clusters. We show that these initial conditions very naturally lead to present day clusters with properties including the central density, core radius, half-light radius, half-mass relaxation time, and cluster mass, that match well with those of the old Galactic globular clusters. In particular, we can naturally reproduce the bimodal distribution in observed core radii separating the "core-collapsed" vs the "non core-collapsed" clusters. We see that the core-collapsed clusters are those that have reached or are about to reach the equilibrium "binary burning" phase. The non core-collapsed clusters are still undergoing gravo-thermal contraction.

==> (inline-0) <==
\begin{longtable}{cccccccccc|ccccccccccc}
\caption[List of realistic models.]{List of simulations: $W_0$ is the central concentration parameter for a King 
profile \citep{1966AJ.....71...64K}, 
cluster mass $M$ is in $10^5\,\rm{M_\odot}$, 
number of bound cluster objects $N$ is given in $10^5$,   
central stellar mass density $\rho_c$ is in $10^3\,\rm{M_\odot/pc^3}$, 
$r_c$ and $r_h$ are in pc, time of final snapshot $t$ is in Gyr and 
$c$ is the concentration parameter defined as $\log(r_t/r_c)$.  $f_b$ and $f_{b,c}$ 
are the binary fractions in the cluster and that in the core of the cluster, respectively.     
All final values are extracted from the final snapshot of the simulated clusters.
The core radii and half-light radii calculated as they are defined in observed clusters, $\rcncut$ 
and $\rhlcut$ are also listed.  } \label{tab:list} \\   
\hline \hline \\
\multicolumn{1}{c}{\textbf{Name}} & 
\multicolumn{9}{c}{\textbf{Initial}} & 
\multicolumn{11}{c}{\textbf{Final}} \\
\hline\\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\textbf{$W_0$}} &
\multicolumn{1}{c}{\textbf{$M$}} &
\multicolumn{1}{c}{\textbf{$N$}} &
\multicolumn{1}{c}{\textbf{$r_c$}} &
\multicolumn{1}{c}{\textbf{$r_h$}} &
\multicolumn{1}{c}{\textbf{$\rho_c$}} &
\multicolumn{1}{c}{\textbf{$f_b$}} &
\multicolumn{1}{c}{\textbf{$f_{b,c}$}} &
\multicolumn{1}{c}{\textbf{$c$}} &
\multicolumn{1}{c}{\textbf{$t$}} &
\multicolumn{1}{c}{\textbf{$M$}} &
\multicolumn{1}{c}{\textbf{$N$}} &
\multicolumn{1}{c}{\textbf{$r_c$}} &
\multicolumn{1}{c}{\textbf{$\rcncut$}} &
\multicolumn{1}{c}{\textbf{$r_h$}} &
\multicolumn{1}{c}{\textbf{$\rhlcut$}} &
\multicolumn{1}{c}{\textbf{$\rho_c$}} &
\multicolumn{1}{c}{\textbf{$f_b$}} &
\multicolumn{1}{c}{\textbf{$f_{b,c}$}} &
\multicolumn{1}{c}{\textbf{$c$}} \\
\hline \\
\endfirsthead
\multicolumn{21}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{c}{\textbf{Name}} & 
\multicolumn{9}{c}{\textbf{Initial}} & 
\multicolumn{11}{c}{\textbf{Final}} \\
\hline \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\textbf{$W_0$}} &
\multicolumn{1}{c}{\textbf{$M$}} &
\multicolumn{1}{c}{\textbf{$N$}} &
\multicolumn{1}{c}{\textbf{$r_c$}} &
\multicolumn{1}{c}{\textbf{$r_h$}} &
\multicolumn{1}{c}{\textbf{$\rho_c$}} &
\multicolumn{1}{c}{\textbf{$f_b$}} &
\multicolumn{1}{c}{\textbf{$f_{b,c}$}} &
\multicolumn{1}{c}{\textbf{$c$}} &
\multicolumn{1}{c}{\textbf{$t$}} &
\multicolumn{1}{c}{\textbf{$M$}} &
\multicolumn{1}{c}{\textbf{$N$}} &
\multicolumn{1}{c}{\textbf{$r_c$}} &
\multicolumn{1}{c}{\textbf{$\rcncut$}} &
\multicolumn{1}{c}{\textbf{$r_h$}} &
\multicolumn{1}{c}{\textbf{$\rhlcut$}} &
\multicolumn{1}{c}{\textbf{$\rho_c$}} &
\multicolumn{1}{c}{\textbf{$f_b$}} &
\multicolumn{1}{c}{\textbf{$f_{b,c}$}} &
\multicolumn{1}{c}{\textbf{$c$}} \\
\hline \\
\endhead
\multicolumn{21}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-1.8ex] \hline \hline 
\endlastfoot
{\tt run1} & 4 & 2.5 & 4 & 1.6 & 3.3 & 12.2 & 0.00 & 0.00 & 0.84 & 12 & 1.4 & 3 & 2.0 & 1.7 & 7.1 & 4.2 & 1.0 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f1-n1
{\tt run2} & 4 & 3.8 & 6 & 1.6 & 3.3 & 16.2 & 0.00 & 0.00 & 0.84 & 12 & 2.1 & 5 & 2.3 & 1.9 & 7.0 & 4.3 & 1.1 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f1-n2
{\tt run3} & 4 & 5.1 & 8 & 1.6 & 3.3 & 23.3 & 0.00 & 0.00 & 0.84 & 12 & 2.8 & 7 & 2.4 & 1.9 & 6.9 & 4.4 & 1.3 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f1-n3
{\tt run4} & 4 & 6.4 & 10 & 1.6 & 3.3 & 29.0 & 0.00 & 0.00 & 0.84 & 12 & 3.5 & 9 & 2.5 & 2.9 & 6.8 & 4.4 & 1.5 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f1-n4
{\tt run5} & 4 & 2.6 & 4 & 1.6 & 3.3 & 12.3 & 0.05 & 0.05 & 0.84 & 12 & 1.4 & 3 & 2.1 & 2.3 & 7.2 & 4.2 & 0.9 & 0.05 & 0.07 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f2-n1
{\tt run6} & 4 & 3.9 & 6 & 1.6 & 3.3 & 17.3 & 0.05 & 0.05 & 0.84 & 12 & 2.1 & 5 & 2.3 & 2.1 & 7.1 & 4.4 & 1.1 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f2-n2
{\tt run7} & 4 & 5.3 & 8 & 1.6 & 3.3 & 24.7 & 0.05 & 0.05 & 0.84 & 12 & 2.9 & 7 & 2.4 & 2.2 & 7.0 & 4.4 & 1.2 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f2-n3
{\tt run8} & 4 & 6.6 & 10 & 1.6 & 3.3 & 30.2 & 0.05 & 0.05 & 0.84 & 12 & 3.6 & 9 & 2.5 & 3.3 & 6.9 & 4.4 & 1.3 & 0.05 & 0.06 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f2-n4
{\tt run9} & 4 & 2.7 & 4 & 1.6 & 3.3 & 12.4 & 0.10 & 0.10 & 0.84 & 12 & 1.4 & 3 & 2.2 & 2.1 & 7.3 & 4.4 & 0.8 & 0.09 & 0.14 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f3-n1
{\tt run10} & 4 & 4.0 & 6 & 1.6 & 3.3 & 17.7 & 0.10 & 0.10 & 0.84 & 12 & 2.2 & 5 & 2.3 & 1.9 & 7.2 & 4.4 & 1.1 & 0.09 & 0.14 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f3-n2
{\tt run11} & 4 & 5.4 & 8 & 1.6 & 3.3 & 25.3 & 0.10 & 0.10 & 0.84 & 12 & 2.9 & 7 & 2.5 & 2.0 & 7.1 & 4.4 & 1.2 & 0.09 & 0.13 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f3-n3
{\tt run12} & 4 & 6.8 & 10 & 1.6 & 3.3 & 30.9 & 0.10 & 0.10 & 0.84 & 12 & 3.7 & 9 & 2.6 & 2.0 & 7.0 & 4.4 & 1.3 & 0.09 & 0.13 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f3-n4
{\tt run13} & 4 & 2.8 & 4 & 1.6 & 3.3 & 14.3 & 0.20 & 0.20 & 0.84 & 12 & 1.5 & 3 & 2.3 & 2.5 & 7.5 & 4.5 & 0.8 & 0.18 & 0.26 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f4-n1
{\tt run14} & 4 & 4.3 & 6 & 1.6 & 3.3 & 18.3 & 0.20 & 0.20 & 0.84 & 12 & 2.3 & 5 & 2.4 & 2.1 & 7.3 & 4.3 & 1.0 & 0.18 & 0.26 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f4-n2
{\tt run15} & 4 & 5.7 & 8 & 1.6 & 3.3 & 27.6 & 0.20 & 0.20 & 0.84 & 12 & 3.0 & 7 & 2.6 & 2.2 & 7.2 & 4.5 & 1.1 & 0.18 & 0.25 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f4-n3
{\tt run16} & 4 & 7.1 & 10 & 1.6 & 3.3 & 33.4 & 0.20 & 0.20 & 0.84 & 12 & 3.8 & 9 & 2.7 & 2.1 & 7.2 & 4.5 & 1.2 & 0.18 & 0.24 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c1-f4-n4
{\tt run17} & 5 & 2.5 & 4 & 1.5 & 3.3 & 14.2 & 0.00 & 0.00 & 1.0 & 12 & 1.4 & 3 & 1.9 & 1.2 & 7.2 & 4.3 & 1.4 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f1-n1
{\tt run18} & 5 & 3.8 & 6 & 1.5 & 3.3 & 18.8 & 0.00 & 0.00 & 1.0 & 12 & 2.1 & 5 & 2.1 & 1.7 & 7.0 & 4.4 & 1.4 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f1-n2
{\tt run19} & 5 & 5.1 & 8 & 1.5 & 3.3 & 27.2 & 0.00 & 0.00 & 1.0 & 12 & 2.8 & 7 & 2.3 & 1.5 & 6.9 & 4.4 & 1.5 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f1-n3
{\tt run20} & 5 & 6.4 & 10 & 1.5 & 3.3 & 33.3 & 0.00 & 0.00 & 1.0 & 12 & 3.5 & 9 & 2.3 & 2.4 & 6.9 & 4.4 & 1.7 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f1-n4
{\tt run21} & 5 & 2.6 & 4 & 1.5 & 3.3 & 14.3 & 0.05 & 0.05 & 1.0 & 12 & 1.4 & 3 & 2.0 & 1.4 & 7.3 & 4.4 & 1.2 & 0.05 & 0.08 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f2-n1
{\tt run22} & 5 & 3.9 & 6 & 1.5 & 3.3 & 20.1 & 0.05 & 0.05 & 1.0 & 12 & 2.1 & 5 & 2.2 & 1.4 & 7.1 & 4.4 & 1.2 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f2-n2
{\tt run23} & 5 & 5.3 & 8 & 1.5 & 3.3 & 28.9 & 0.05 & 0.05 & 1.0 & 12 & 2.9 & 7 & 2.3 & 2.0 & 7.1 & 4.4 & 1.4 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f2-n3
{\tt run24} & 5 & 6.6 & 10 & 1.5 & 3.3 & 34.7 & 0.05 & 0.05 & 1.0 & 12 & 3.6 & 9 & 2.4 & 2.6 & 7.0 & 4.4 & 1.7 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f2-n4
{\tt run25} & 5 & 2.7 & 4 & 1.5 & 3.3 & 14.4 & 0.10 & 0.10 & 1.0 & 12 & 1.4 & 3 & 2.0 & 1.3 & 7.4 & 4.4 & 1.1 & 0.09 & 0.14 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f3-n1
{\tt run26} & 5 & 4.0 & 6 & 1.5 & 3.3 & 20.5 & 0.10 & 0.10 & 1.0 & 12 & 2.2 & 5 & 2.2 & 1.4 & 7.3 & 4.4 & 1.2 & 0.09 & 0.14 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f3-n2
{\tt run27} & 5 & 5.4 & 8 & 1.5 & 3.3 & 29.6 & 0.10 & 0.10 & 1.0 & 12 & 2.9 & 7 & 2.4 & 2.0 & 7.2 & 4.3 & 1.4 & 0.09 & 0.13 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f3-n3
{\tt run28} & 5 & 6.8 & 10 & 1.5 & 3.3 & 35.4 & 0.10 & 0.10 & 1.0 & 12 & 3.7 & 9 & 2.4 & 2.4 & 7.1 & 4.5 & 1.6 & 0.09 & 0.13 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f3-n4
{\tt run29} & 5 & 2.8 & 4 & 1.5 & 3.3 & 16.8 & 0.20 & 0.20 & 1.0 & 12 & 1.5 & 3 & 2.2 & 2.1 & 7.6 & 4.4 & 0.9 & 0.18 & 0.26 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f4-n1
{\tt run30} & 5 & 4.3 & 6 & 1.5 & 3.3 & 21.2 & 0.20 & 0.20 & 1.0 & 12 & 2.3 & 5 & 2.3 & 1.9 & 7.4 & 4.5 & 1.1 & 0.18 & 0.26 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f4-n2
{\tt run31} & 5 & 5.7 & 8 & 1.5 & 3.3 & 32.3 & 0.20 & 0.20 & 1.0 & 12 & 3.0 & 7 & 2.5 & 2.2 & 7.3 & 4.4 & 1.2 & 0.18 & 0.24 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f4-n3
{\tt run32} & 5 & 7.1 & 10 & 1.5 & 3.3 & 38.4 & 0.20 & 0.20 & 1.0 & 12 & 3.8 & 9 & 2.5 & 2.0 & 7.2 & 4.4 & 1.6 & 0.18 & 0.25 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c2-f4-n4
{\tt run33} & 6 & 2.5 & 4 & 1.4 & 3.2 & 17.2 & 0.00 & 0.00 & 1.3 & 12 & 1.4 & 3 & 1.7 & 0.9 & 7.3 & 4.3 & 1.8 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f1-n1
{\tt run34} & 6 & 3.8 & 6 & 1.4 & 3.3 & 22.4 & 0.00 & 0.00 & 1.3 & 12 & 2.1 & 5 & 1.9 & 1.2 & 7.1 & 4.3 & 1.9 & 0.00 & 0.00 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f1-n2
{\tt run35} & 6 & 5.1 & 8 & 1.4 & 3.3 & 32.5 & 0.00 & 0.00 & 1.3 & 12 & 2.8 & 7 & 2.1 & 1.6 & 7.0 & 4.3 & 2.0 & 0.00 & 0.00 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f1-n3
{\tt run36} & 6 & 6.4 & 10 & 1.4 & 3.3 & 40.0 & 0.00 & 0.00 & 1.3 & 12 & 3.5 & 9 & 2.2 & 2.1 & 7.0 & 4.4 & 2.2 & 0.00 & 0.00 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f1-n4
{\tt run37} & 6 & 2.6 & 4 & 1.4 & 3.2 & 17.3 & 0.05 & 0.05 & 1.3 & 12 & 1.4 & 3 & 1.8 & 1.5 & 7.4 & 4.4 & 1.5 & 0.05 & 0.08 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f2-n1
{\tt run38} & 6 & 3.9 & 6 & 1.4 & 3.3 & 24.0 & 0.05 & 0.05 & 1.3 & 12 & 2.1 & 5 & 2.0 & 1.7 & 7.3 & 4.4 & 1.6 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f2-n2
{\tt run39} & 6 & 5.3 & 8 & 1.4 & 3.3 & 34.6 & 0.05 & 0.05 & 1.3 & 12 & 2.8 & 7 & 2.2 & 1.7 & 7.2 & 4.4 & 1.7 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f2-n3
{\tt run40} & 6 & 6.6 & 10 & 1.4 & 3.3 & 41.6 & 0.05 & 0.05 & 1.3 & 12 & 3.6 & 9 & 2.2 & 1.7 & 7.1 & 4.4 & 2.1 & 0.05 & 0.07 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f2-n4
{\tt run41} & 6 & 2.7 & 4 & 1.4 & 3.2 & 17.4 & 0.10 & 0.10 & 1.3 & 12 & 1.4 & 3 & 1.9 & 1.5 & 7.5 & 4.4 & 1.5 & 0.09 & 0.15 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f3-n1
{\tt run42} & 6 & 4.0 & 6 & 1.4 & 3.3 & 24.5 & 0.10 & 0.10 & 1.3 & 12 & 2.2 & 5 & 2.1 & 1.3 & 7.4 & 4.4 & 1.5 & 0.09 & 0.14 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f3-n2
{\tt run43} & 6 & 5.4 & 8 & 1.4 & 3.3 & 35.4 & 0.10 & 0.10 & 1.3 & 12 & 2.9 & 7 & 2.2 & 2.0 & 7.3 & 4.5 & 1.7 & 0.09 & 0.13 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f3-n3
{\tt run44} & 6 & 6.8 & 10 & 1.4 & 3.3 & 42.5 & 0.10 & 0.10 & 1.3 & 12 & 3.7 & 9 & 2.3 & 1.9 & 7.2 & 4.5 & 1.9 & 0.09 & 0.13 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f3-n4
{\tt run45} & 6 & 2.8 & 4 & 1.4 & 3.2 & 20.3 & 0.20 & 0.20 & 1.3 & 12 & 1.5 & 3 & 2.1 & 1.1 & 7.8 & 4.5 & 1.1 & 0.18 & 0.27 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f4-n1
{\tt run46} & 6 & 4.3 & 6 & 1.4 & 3.3 & 25.2 & 0.20 & 0.20 & 1.3 & 12 & 2.3 & 5 & 2.2 & 1.7 & 7.6 & 4.5 & 1.3 & 0.18 & 0.26 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f4-n2
{\tt run47} & 6 & 5.7 & 8 & 1.4 & 3.3 & 38.7 & 0.20 & 0.20 & 1.3 & 12 & 3.0 & 7 & 2.4 & 1.8 & 7.4 & 4.4 & 1.4 & 0.18 & 0.24 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f4-n3
{\tt run48} & 6 & 7.1 & 10 & 1.4 & 3.3 & 46.0 & 0.20 & 0.20 & 1.3 & 12 & 3.8 & 9 & 2.4 & 2.4 & 7.3 & 4.5 & 1.8 & 0.18 & 0.25 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c3-f4-n4
{\tt run49} & 7 & 2.5 & 4 & 1.3 & 3.2 & 21.6 & 0.00 & 0.00 & 1.5 & 12 & 1.4 & 3 & 1.5 & 1.0 & 7.4 & 4.4 & 3.0 & 0.00 & 0.00 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f1-n1
{\tt run50} & 7 & 3.8 & 6 & 1.3 & 3.2 & 27.6 & 0.00 & 0.00 & 1.5 & 12 & 2.1 & 5 & 1.7 & 1.6 & 7.3 & 4.4 & 2.6 & 0.00 & 0.00 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f1-n2
{\tt run51} & 7 & 5.1 & 8 & 1.3 & 3.3 & 40.2 & 0.00 & 0.00 & 1.5 & 12 & 2.8 & 7 & 1.8 & 1.5 & 7.2 & 4.4 & 3.0 & 0.00 & 0.00 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f1-n3
{\tt run52} & 7 & 6.4 & 10 & 1.3 & 3.2 & 49.6 & 0.00 & 0.00 & 1.5 & 12 & 3.5 & 9 & 1.9 & 1.2 & 7.1 & 4.4 & 3.1 & 0.00 & 0.00 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f1-n4
{\tt run53} & 7 & 2.6 & 4 & 1.3 & 3.2 & 21.7 & 0.05 & 0.05 & 1.5 & 12 & 1.4 & 3 & 1.5 & 1.2 & 7.6 & 4.5 & 2.5 & 0.05 & 0.08 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f2-n1
{\tt run54} & 7 & 3.9 & 6 & 1.3 & 3.2 & 29.7 & 0.05 & 0.05 & 1.5 & 12 & 2.1 & 5 & 1.8 & 1.5 & 7.4 & 4.5 & 2.4 & 0.05 & 0.08 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f2-n2
{\tt run55} & 7 & 5.3 & 8 & 1.3 & 3.3 & 43.0 & 0.05 & 0.05 & 1.5 & 12 & 2.8 & 7 & 1.9 & 1.4 & 7.3 & 4.4 & 2.6 & 0.05 & 0.07 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f2-n3
{\tt run56} & 7 & 6.6 & 10 & 1.3 & 3.2 & 51.5 & 0.05 & 0.05 & 1.5 & 12 & 3.6 & 9 & 2.0 & 1.7 & 7.2 & 4.5 & 2.9 & 0.05 & 0.07 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f2-n4
{\tt run57} & 7 & 2.7 & 4 & 1.3 & 3.2 & 21.7 & 0.10 & 0.10 & 1.5 & 12 & 1.4 & 3 & 1.7 & 1.3 & 7.7 & 4.5 & 1.8 & 0.09 & 0.16 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f3-n1
{\tt run58} & 7 & 4.0 & 6 & 1.3 & 3.2 & 30.3 & 0.10 & 0.10 & 1.5 & 12 & 2.2 & 5 & 1.9 & 1.5 & 7.5 & 4.5 & 2.0 & 0.09 & 0.14 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f3-n2
{\tt run59} & 7 & 5.4 & 8 & 1.3 & 3.3 & 44.0 & 0.10 & 0.10 & 1.5 & 12 & 2.9 & 7 & 2.0 & 1.4 & 7.4 & 4.5 & 2.5 & 0.09 & 0.14 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f3-n3
{\tt run60} & 7 & 6.8 & 10 & 1.3 & 3.2 & 52.5 & 0.10 & 0.10 & 1.5 & 12 & 3.6 & 9 & 2.1 & 1.4 & 7.3 & 4.5 & 2.5 & 0.09 & 0.13 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f3-n4
{\tt run61} & 7 & 2.8 & 4 & 1.3 & 3.2 & 25.5 & 0.20 & 0.20 & 1.5 & 12 & 1.5 & 3 & 1.9 & 1.4 & 7.9 & 4.6 & 1.4 & 0.18 & 0.27 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f4-n1
{\tt run62} & 7 & 4.3 & 6 & 1.3 & 3.2 & 31.2 & 0.20 & 0.20 & 1.5 & 12 & 2.3 & 5 & 2.1 & 1.5 & 7.7 & 4.5 & 1.6 & 0.18 & 0.26 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f4-n2
{\tt run63} & 7 & 5.7 & 8 & 1.3 & 3.3 & 48.2 & 0.20 & 0.20 & 1.5 & 12 & 3.0 & 7 & 2.1 & 1.9 & 7.6 & 4.5 & 2.1 & 0.18 & 0.26 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f4-n3
{\tt run64} & 7 & 7.1 & 10 & 1.3 & 3.2 & 56.9 & 0.20 & 0.20 & 1.5 & 12 & 3.8 & 9 & 2.2 & 1.7 & 7.5 & 4.5 & 2.1 & 0.18 & 0.24 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c4-f4-n4
{\tt run65} & 8 & 2.5 & 4 & 1.2 & 3.2 & 28.5 & 0.00 & 0.00 & 1.9 & 12 & 1.4 & 3 & 1.1 & 0.8 & 7.7 & 4.5 & 7.1 & 0.00 & 0.00 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f1-n1
{\tt run66} & 8 & 3.8 & 6 & 1.2 & 3.2 & 35.7 & 0.00 & 0.00 & 1.9 & 12 & 2.1 & 5 & 1.4 & 0.8 & 7.5 & 4.5 & 4.7 & 0.00 & 0.00 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f1-n2
{\tt run67} & 8 & 5.1 & 8 & 1.2 & 3.2 & 52.8 & 0.00 & 0.00 & 1.9 & 12 & 2.8 & 7 & 1.6 & 1.2 & 7.4 & 4.5 & 4.7 & 0.00 & 0.00 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f1-n3
{\tt run68} & 8 & 6.4 & 10 & 1.2 & 3.2 & 64.3 & 0.00 & 0.00 & 1.9 & 12 & 3.5 & 9 & 1.6 & 1.2 & 7.3 & 4.5 & 5.1 & 0.00 & 0.00 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f1-n4
{\tt run69} & 8 & 2.6 & 4 & 1.2 & 3.2 & 28.6 & 0.05 & 0.05 & 1.9 & 12 & 1.4 & 3 & 1.3 & 1.0 & 7.8 & 4.5 & 4.0 & 0.05 & 0.08 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f2-n1
{\tt run70} & 8 & 3.9 & 6 & 1.2 & 3.2 & 38.5 & 0.05 & 0.05 & 1.9 & 12 & 2.1 & 5 & 1.5 & 1.1 & 7.7 & 4.6 & 4.1 & 0.05 & 0.08 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f2-n2
{\tt run71} & 8 & 5.3 & 8 & 1.2 & 3.2 & 56.6 & 0.05 & 0.05 & 1.9 & 12 & 2.8 & 7 & 1.6 & 1.3 & 7.5 & 4.6 & 4.1 & 0.05 & 0.08 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f2-n3
{\tt run72} & 8 & 6.6 & 10 & 1.2 & 3.2 & 66.5 & 0.05 & 0.05 & 1.9 & 12 & 3.6 & 9 & 1.8 & 1.4 & 7.4 & 4.5 & 4.2 & 0.05 & 0.07 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f2-n4
{\tt run73} & 8 & 2.7 & 4 & 1.2 & 3.2 & 28.6 & 0.10 & 0.10 & 1.9 & 12 & 1.4 & 3 & 1.4 & 1.1 & 7.9 & 4.6 & 3.4 & 0.09 & 0.16 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f3-n1
{\tt run74} & 8 & 4.0 & 6 & 1.2 & 3.2 & 39.3 & 0.10 & 0.10 & 1.9 & 12 & 2.2 & 5 & 1.6 & 1.0 & 7.8 & 4.6 & 3.2 & 0.09 & 0.15 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f3-n2
{\tt run75} & 8 & 5.4 & 8 & 1.2 & 3.2 & 57.9 & 0.10 & 0.10 & 1.9 & 12 & 2.9 & 7 & 1.8 & 1.5 & 7.6 & 4.6 & 3.3 & 0.09 & 0.14 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f3-n3
{\tt run76} & 8 & 6.8 & 10 & 1.2 & 3.2 & 67.9 & 0.10 & 0.10 & 1.9 & 12 & 3.6 & 9 & 1.8 & 1.4 & 7.5 & 4.6 & 3.9 & 0.09 & 0.14 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f3-n4
{\tt run77} & 8 & 2.8 & 4 & 1.2 & 3.2 & 33.7 & 0.20 & 0.20 & 1.9 & 12 & 1.5 & 3 & 1.7 & 1.2 & 8.2 & 4.6 & 2.1 & 0.18 & 0.28 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f4-n1
{\tt run78} & 8 & 4.3 & 6 & 1.2 & 3.2 & 40.4 & 0.20 & 0.20 & 1.9 & 12 & 2.3 & 5 & 1.8 & 1.5 & 8.0 & 4.7 & 2.7 & 0.18 & 0.27 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f4-n2
{\tt run79} & 8 & 5.7 & 8 & 1.2 & 3.2 & 63.4 & 0.20 & 0.20 & 1.9 & 12 & 3.0 & 7 & 1.9 & 1.5 & 7.8 & 4.6 & 2.9 & 0.18 & 0.26 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f4-n3
{\tt run80} & 8 & 7.1 & 10 & 1.2 & 3.2 & 73.6 & 0.20 & 0.20 & 1.9 & 12 & 3.8 & 9 & 2.0 & 1.4 & 7.7 & 4.7 & 3.2 & 0.18 & 0.25 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c5-f4-n4
{\tt run81} & 6.5 & 2.5 & 4 & 1.1 & 3.2 & 40.1 & 0.00 & 0.00 & 1.4 & 12 & 1.4 & 3 & 0.5 & 0.7 & 8.0 & 4.7 & 64.9 & 0.00 & 0.00 & 2.1 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f1-n1
{\tt run82} & 6.5 & 3.8 & 6 & 1.1 & 3.2 & 49.3 & 0.00 & 0.00 & 1.4 & 12 & 2.1 & 5 & 1.0 & 0.6 & 7.8 & 4.6 & 14.7 & 0.00 & 0.00 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f1-n2
{\tt run83} & 6.5 & 5.1 & 8 & 1.1 & 3.2 & 73.0 & 0.00 & 0.00 & 1.4 & 12 & 2.8 & 7 & 1.2 & 0.8 & 7.6 & 4.7 & 11.7 & 0.00 & 0.00 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f1-n3
{\tt run84} & 6.5 & 6.4 & 10 & 1.1 & 3.2 & 88.8 & 0.00 & 0.00 & 1.4 & 12 & 3.5 & 9 & 1.3 & 0.8 & 7.5 & 4.6 & 10.0 & 0.00 & 0.00 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f1-n4
{\tt run85} & 6.5 & 2.6 & 4 & 1.1 & 3.2 & 40.3 & 0.05 & 0.05 & 1.4 & 12 & 1.4 & 3 & 0.9 & 0.5 & 8.1 & 4.7 & 14.0 & 0.05 & 0.10 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f2-n1
{\tt run86} & 6.5 & 3.9 & 6 & 1.1 & 3.2 & 53.4 & 0.05 & 0.05 & 1.4 & 12 & 2.1 & 5 & 1.2 & 0.8 & 7.9 & 4.7 & 8.4 & 0.05 & 0.08 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f2-n2
{\tt run87} & 6.5 & 5.3 & 8 & 1.1 & 3.2 & 78.5 & 0.05 & 0.05 & 1.4 & 12 & 2.8 & 7 & 1.3 & 0.8 & 7.8 & 4.8 & 9.0 & 0.05 & 0.08 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f2-n3
{\tt run88} & 6.5 & 6.6 & 10 & 1.1 & 3.2 & 91.7 & 0.05 & 0.05 & 1.4 & 12 & 3.6 & 9 & 1.4 & 1.0 & 7.7 & 4.7 & 8.7 & 0.05 & 0.08 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f2-n4
{\tt run89} & 6.5 & 2.7 & 4 & 1.1 & 3.2 & 40.2 & 0.10 & 0.10 & 1.4 & 12 & 1.4 & 3 & 1.1 & 0.8 & 8.2 & 4.7 & 6.1 & 0.09 & 0.17 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f3-n1
{\tt run90} & 6.5 & 4.0 & 6 & 1.1 & 3.2 & 54.4 & 0.10 & 0.10 & 1.4 & 12 & 2.2 & 5 & 1.3 & 0.9 & 8.0 & 4.7 & 5.8 & 0.09 & 0.16 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f3-n2
{\tt run91} & 6.5 & 5.4 & 8 & 1.1 & 3.2 & 80.2 & 0.10 & 0.10 & 1.4 & 12 & 2.9 & 7 & 1.4 & 0.9 & 7.9 & 4.8 & 7.3 & 0.09 & 0.15 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f3-n3
{\tt run92} & 6.5 & 6.8 & 10 & 1.1 & 3.2 & 93.6 & 0.10 & 0.10 & 1.4 & 12 & 3.6 & 9 & 1.4 & 0.9 & 7.8 & 4.8 & 8.8 & 0.09 & 0.15 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f3-n4
{\tt run93} & 6.5 & 2.8 & 4 & 1.1 & 3.2 & 47.4 & 0.20 & 0.20 & 1.4 & 12 & 1.5 & 3 & 1.4 & 1.1 & 8.4 & 4.8 & 4.0 & 0.18 & 0.30 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f4-n1
{\tt run94} & 6.5 & 4.3 & 6 & 1.1 & 3.2 & 55.8 & 0.20 & 0.20 & 1.4 & 12 & 2.2 & 5 & 1.5 & 0.7 & 8.3 & 4.9 & 4.5 & 0.18 & 0.28 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f4-n2
{\tt run95} & 6.5 & 5.7 & 8 & 1.1 & 3.2 & 88.0 & 0.20 & 0.20 & 1.4 & 12 & 3.0 & 7 & 1.6 & 1.3 & 8.1 & 4.8 & 4.7 & 0.18 & 0.27 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f4-n3
{\tt run96} & 6.5 & 7.1 & 10 & 1.1 & 3.2 & 101.4 & 0.20 & 0.20 & 1.4 & 12 & 3.8 & 9 & 1.6 & 1.3 & 8.0 & 4.8 & 6.2 & 0.18 & 0.26 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c6-f4-n4
{\tt run97} & 7 & 2.5 & 4 & 0.9 & 3.2 & 61.0 & 0.00 & 0.00 & 1.5 & 11 & 1.4 & 3 & 0.3 & 0.9 & 8.2 & 4.6 & 249.4 & 0.00 & 0.00 & 2.3 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f1-n1
{\tt run98} & 7 & 3.8 & 6 & 0.9 & 3.3 & 73.4 & 0.00 & 0.00 & 1.5 & 11 & 2.1 & 5 & 0.3 & 0.6 & 8.1 & 4.8 & 320.0 & 0.00 & 0.00 & 2.3 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f1-n2
{\tt run99} & 7 & 5.1 & 8 & 0.9 & 3.3 & 110.3 & 0.00 & 0.00 & 1.5 & 12 & 2.8 & 7 & 0.4 & 0.9 & 8.0 & 4.5 & 281.9 & 0.00 & 0.00 & 2.2 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f1-n3
{\tt run100} & 7 & 6.4 & 10 & 0.9 & 3.3 & 134.5 & 0.00 & 0.00 & 1.5 & 12 & 3.5 & 9 & 0.5 & 0.9 & 7.9 & 4.7 & 204.6 & 0.00 & 0.00 & 2.2 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f1-n4
{\tt run101} & 7 & 2.6 & 4 & 0.9 & 3.2 & 61.1 & 0.05 & 0.05 & 1.5 & 12 & 1.4 & 3 & 0.7 & 0.3 & 8.5 & 5.0 & 28.3 & 0.05 & 0.10 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f2-n1
{\tt run102} & 7 & 3.9 & 6 & 0.9 & 3.3 & 79.7 & 0.05 & 0.05 & 1.5 & 12 & 2.1 & 5 & 0.8 & 0.3 & 8.4 & 5.0 & 29.1 & 0.05 & 0.10 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f2-n2
{\tt run103} & 7 & 5.3 & 8 & 0.9 & 3.3 & 118.9 & 0.05 & 0.05 & 1.5 & 12 & 2.8 & 7 & 0.9 & 0.5 & 8.2 & 5.0 & 33.7 & 0.05 & 0.10 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f2-n3
{\tt run104} & 7 & 6.6 & 10 & 0.9 & 3.3 & 138.3 & 0.05 & 0.05 & 1.5 & 12 & 3.6 & 9 & 0.9 & 0.5 & 8.0 & 4.9 & 31.2 & 0.04 & 0.09 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f2-n4
{\tt run105} & 7 & 2.7 & 4 & 0.9 & 3.2 & 60.8 & 0.10 & 0.10 & 1.5 & 12 & 1.4 & 3 & 1.0 & 0.8 & 8.7 & 5.0 & 12.0 & 0.09 & 0.18 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f3-n1
{\tt run106} & 7 & 4.0 & 6 & 0.9 & 3.3 & 81.2 & 0.10 & 0.10 & 1.5 & 12 & 2.1 & 5 & 0.9 & 0.4 & 8.5 & 5.1 & 31.0 & 0.09 & 0.18 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f3-n2
{\tt run107} & 7 & 5.4 & 8 & 0.9 & 3.3 & 121.3 & 0.10 & 0.10 & 1.5 & 12 & 2.9 & 7 & 1.0 & 0.4 & 8.3 & 5.0 & 25.0 & 0.09 & 0.17 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f3-n3
{\tt run108} & 7 & 6.8 & 10 & 0.9 & 3.3 & 141.0 & 0.10 & 0.10 & 1.5 & 12 & 3.6 & 9 & 1.1 & 0.5 & 8.1 & 5.0 & 23.5 & 0.09 & 0.16 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f3-n4
{\tt run109} & 7 & 2.8 & 4 & 0.9 & 3.2 & 72.1 & 0.20 & 0.20 & 1.5 & 12 & 1.5 & 3 & 1.2 & 0.5 & 8.8 & 5.0 & 6.2 & 0.18 & 0.32 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f4-n1
{\tt run110} & 7 & 4.3 & 6 & 0.9 & 3.3 & 83.1 & 0.20 & 0.20 & 1.5 & 12 & 2.2 & 5 & 1.1 & 0.5 & 8.7 & 5.2 & 13.2 & 0.18 & 0.30 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f4-n2
{\tt run111} & 7 & 5.7 & 8 & 0.9 & 3.3 & 133.2 & 0.20 & 0.20 & 1.5 & 12 & 3.0 & 7 & 1.3 & 0.6 & 8.5 & 5.1 & 10.4 & 0.18 & 0.29 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f4-n3
{\tt run112} & 7 & 7.1 & 10 & 0.9 & 3.3 & 152.5 & 0.20 & 0.20 & 1.5 & 12 & 3.8 & 9 & 1.3 & 0.8 & 8.3 & 5.0 & 10.7 & 0.18 & 0.27 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c7-f4-n4
{\tt run113} & 7.5 & 2.5 & 4 & 0.7 & 3.3 & 103.6 & 0.00 & 0.00 & 1.7 & 9 & 1.4 & 3 & 0.3 & 0.4 & 8.3 & 4.9 & 341.4 & 0.00 & 0.00 & 2.3 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f1-n1
{\tt run114} & 7.5 & 3.8 & 6 & 0.7 & 3.4 & 119.9 & 0.00 & 0.00 & 1.7 & 10 & 2.1 & 5 & 0.3 & 0.6 & 8.2 & 4.8 & 455.5 & 0.00 & 0.00 & 2.3 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f1-n2
{\tt run115} & 7.5 & 5.1 & 8 & 0.7 & 3.4 & 181.1 & 0.00 & 0.00 & 1.7 & 10 & 2.8 & 7 & 0.4 & 0.5 & 8.1 & 4.8 & 359.2 & 0.00 & 0.00 & 2.2 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f1-n3
{\tt run116} & 7.5 & 6.4 & 10 & 0.7 & 3.4 & 220.4 & 0.00 & 0.00 & 1.7 & 10 & 3.5 & 9 & 0.4 & 0.2 & 8.0 & 4.9 & 394.2 & 0.00 & 0.00 & 2.3 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f1-n4
{\tt run117} & 7.5 & 2.6 & 4 & 0.7 & 3.3 & 103.6 & 0.05 & 0.05 & 1.7 & 11 & 1.4 & 3 & 0.9 & 0.4 & 8.7 & 4.9 & 14.2 & 0.05 & 0.10 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f2-n1
{\tt run118} & 7.5 & 3.9 & 6 & 0.7 & 3.4 & 130.7 & 0.05 & 0.05 & 1.7 & 10 & 2.1 & 5 & 0.7 & 0.8 & 8.6 & 4.8 & 59.1 & 0.05 & 0.10 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f2-n2
{\tt run119} & 7.5 & 5.3 & 8 & 0.7 & 3.4 & 195.8 & 0.05 & 0.05 & 1.7 & 10 & 2.8 & 7 & 0.7 & 0.6 & 8.4 & 5.0 & 83.9 & 0.05 & 0.10 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f2-n3
{\tt run120} & 7.5 & 6.6 & 10 & 0.7 & 3.4 & 225.8 & 0.05 & 0.05 & 1.7 & 10 & 3.6 & 9 & 0.7 & 0.5 & 8.2 & 5.0 & 76.1 & 0.05 & 0.09 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f2-n4
{\tt run121} & 7.5 & 2.7 & 4 & 0.7 & 3.3 & 103.0 & 0.10 & 0.10 & 1.7 & 12 & 1.4 & 3 & 0.9 & 0.4 & 9.0 & 5.3 & 13.5 & 0.09 & 0.18 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f3-n1
{\tt run122} & 7.5 & 4.0 & 6 & 0.7 & 3.3 & 133.1 & 0.10 & 0.10 & 1.7 & 11 & 2.1 & 5 & 0.8 & 0.4 & 8.8 & 5.2 & 39.5 & 0.09 & 0.18 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f3-n2
{\tt run123} & 7.5 & 5.4 & 8 & 0.7 & 3.4 & 199.3 & 0.10 & 0.10 & 1.7 & 11 & 2.9 & 7 & 0.9 & 0.8 & 8.5 & 5.0 & 39.7 & 0.09 & 0.17 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f3-n3
{\tt run124} & 7.5 & 6.8 & 10 & 0.7 & 3.4 & 230.1 & 0.10 & 0.10 & 1.7 & 11 & 3.6 & 9 & 0.8 & 0.5 & 8.4 & 5.0 & 58.5 & 0.09 & 0.17 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f3-n4
{\tt run125} & 7.5 & 2.8 & 4 & 0.7 & 3.3 & 121.9 & 0.20 & 0.20 & 1.7 & 12 & 1.4 & 3 & 1.0 & 0.6 & 9.2 & 5.4 & 9.8 & 0.18 & 0.32 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f4-n1
{\tt run126} & 7.5 & 4.3 & 6 & 0.7 & 3.4 & 135.8 & 0.20 & 0.20 & 1.7 & 12 & 2.2 & 5 & 0.9 & 0.7 & 9.1 & 5.2 & 24.0 & 0.18 & 0.32 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f4-n2
{\tt run127} & 7.5 & 5.7 & 8 & 0.7 & 3.4 & 218.7 & 0.20 & 0.20 & 1.7 & 12 & 3.0 & 7 & 1.0 & 0.5 & 8.9 & 5.3 & 23.6 & 0.18 & 0.30 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f4-n3
{\tt run128} & 7.5 & 7.1 & 10 & 0.7 & 3.4 & 248.9 & 0.20 & 0.20 & 1.7 & 12 & 3.8 & 9 & 1.0 & 0.3 & 8.8 & 5.4 & 29.8 & 0.18 & 0.29 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir/runs/run-r1-c8-f4-n4
{\tt run129} & 4 & 3.0 & 4 & 1.6 & 3.3 & 14.6 & 0.30 & 0.30 & 0.84 & 12 & 1.6 & 3 & 2.4 & 2.3 & 7.7 & 4.4 & 0.7 & 0.28 & 0.36 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c1-f1-n1
{\tt run130} & 4 & 4.5 & 6 & 1.6 & 3.3 & 19.7 & 0.30 & 0.30 & 0.84 & 12 & 2.4 & 5 & 2.5 & 2.6 & 7.5 & 4.4 & 0.9 & 0.27 & 0.35 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c1-f1-n2
{\tt run131} & 4 & 6.0 & 8 & 1.6 & 3.3 & 28.8 & 0.30 & 0.30 & 0.84 & 12 & 3.2 & 7 & 2.6 & 2.5 & 7.4 & 4.5 & 1.1 & 0.27 & 0.34 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c1-f1-n3
{\tt run132} & 4 & 7.5 & 10 & 1.6 & 3.3 & 34.7 & 0.30 & 0.30 & 0.84 & 12 & 4.0 & 9 & 2.8 & 3.1 & 7.3 & 4.5 & 1.1 & 0.27 & 0.33 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c1-f1-n4
{\tt run133} & 5 & 3.0 & 4 & 1.5 & 3.3 & 17.0 & 0.30 & 0.30 & 1.0 & 12 & 1.6 & 3 & 2.3 & 2.1 & 7.8 & 4.5 & 0.7 & 0.27 & 0.36 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c2-f1-n1
{\tt run134} & 5 & 4.5 & 6 & 1.5 & 3.3 & 22.8 & 0.30 & 0.30 & 1.0 & 12 & 2.4 & 5 & 2.4 & 2.4 & 7.6 & 4.5 & 1.0 & 0.27 & 0.36 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c2-f1-n2
{\tt run135} & 5 & 6.0 & 8 & 1.5 & 3.3 & 33.7 & 0.30 & 0.30 & 1.0 & 12 & 3.2 & 7 & 2.6 & 2.4 & 7.5 & 4.5 & 1.1 & 0.27 & 0.34 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c2-f1-n3
{\tt run136} & 5 & 7.5 & 10 & 1.5 & 3.3 & 39.8 & 0.30 & 0.30 & 1.0 & 12 & 4.0 & 9 & 2.6 & 2.7 & 7.3 & 4.4 & 1.5 & 0.27 & 0.34 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c2-f1-n4
{\tt run137} & 6 & 3.0 & 4 & 1.4 & 3.2 & 20.6 & 0.30 & 0.30 & 1.3 & 12 & 1.6 & 3 & 2.2 & 2.1 & 7.9 & 4.4 & 1.0 & 0.28 & 0.37 & 1.4 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c3-f1-n1
{\tt run138} & 6 & 4.5 & 6 & 1.4 & 3.3 & 27.1 & 0.30 & 0.30 & 1.3 & 12 & 2.4 & 5 & 2.3 & 1.9 & 7.7 & 4.5 & 1.1 & 0.27 & 0.36 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c3-f1-n2
{\tt run139} & 6 & 6.0 & 8 & 1.4 & 3.3 & 40.4 & 0.30 & 0.30 & 1.3 & 12 & 3.2 & 7 & 2.5 & 2.2 & 7.6 & 4.5 & 1.3 & 0.27 & 0.34 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c3-f1-n3
{\tt run140} & 6 & 7.5 & 10 & 1.4 & 3.3 & 47.6 & 0.30 & 0.30 & 1.3 & 12 & 4.0 & 9 & 2.5 & 2.5 & 7.5 & 4.5 & 1.6 & 0.27 & 0.34 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c3-f1-n4
{\tt run141} & 7 & 3.0 & 4 & 1.3 & 3.2 & 25.8 & 0.30 & 0.30 & 1.5 & 12 & 1.5 & 3 & 2.0 & 1.5 & 8.1 & 4.6 & 1.1 & 0.28 & 0.37 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c4-f1-n1
{\tt run142} & 7 & 4.5 & 6 & 1.3 & 3.2 & 33.4 & 0.30 & 0.30 & 1.5 & 12 & 2.4 & 5 & 2.2 & 1.7 & 7.9 & 4.5 & 1.5 & 0.27 & 0.36 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c4-f1-n2
{\tt run143} & 7 & 6.0 & 8 & 1.3 & 3.3 & 50.3 & 0.30 & 0.30 & 1.5 & 12 & 3.2 & 7 & 2.1 & 1.7 & 7.7 & 4.6 & 2.1 & 0.27 & 0.36 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c4-f1-n3
{\tt run144} & 7 & 7.5 & 10 & 1.3 & 3.2 & 58.8 & 0.30 & 0.30 & 1.5 & 12 & 4.0 & 9 & 2.4 & 2.0 & 7.6 & 4.6 & 1.8 & 0.27 & 0.34 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c4-f1-n4
{\tt run145} & 8 & 3.0 & 4 & 1.2 & 3.2 & 34.0 & 0.30 & 0.30 & 1.9 & 12 & 1.5 & 3 & 1.8 & 1.3 & 8.3 & 4.7 & 1.6 & 0.28 & 0.39 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c5-f1-n1
{\tt run146} & 8 & 4.5 & 6 & 1.2 & 3.2 & 43.2 & 0.30 & 0.30 & 1.9 & 12 & 2.4 & 5 & 1.9 & 1.7 & 8.1 & 4.7 & 2.1 & 0.27 & 0.37 & 1.5 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c5-f1-n2
{\tt run147} & 8 & 6.0 & 8 & 1.2 & 3.2 & 66.3 & 0.30 & 0.30 & 1.9 & 12 & 3.2 & 7 & 2.0 & 1.7 & 7.9 & 4.7 & 2.5 & 0.27 & 0.36 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c5-f1-n3
{\tt run148} & 8 & 7.5 & 10 & 1.2 & 3.2 & 76.0 & 0.30 & 0.30 & 1.9 & 12 & 4.0 & 9 & 2.1 & 1.6 & 7.8 & 4.7 & 2.7 & 0.27 & 0.35 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c5-f1-n4
{\tt run149} & 6.5 & 3.0 & 4 & 1.1 & 3.2 & 47.8 & 0.30 & 0.30 & 1.4 & 12 & 1.5 & 3 & 1.5 & 1.1 & 8.6 & 4.8 & 2.8 & 0.28 & 0.40 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c6-f1-n1
{\tt run150} & 6.5 & 4.5 & 6 & 1.1 & 3.2 & 59.5 & 0.30 & 0.30 & 1.4 & 12 & 2.3 & 5 & 1.8 & 1.3 & 8.4 & 4.8 & 2.7 & 0.27 & 0.37 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c6-f1-n2
{\tt run151} & 6.5 & 6.0 & 8 & 1.1 & 3.2 & 92.1 & 0.30 & 0.30 & 1.4 & 12 & 3.2 & 7 & 1.7 & 1.3 & 8.2 & 4.9 & 4.3 & 0.27 & 0.37 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c6-f1-n3
{\tt run152} & 6.5 & 7.5 & 10 & 1.1 & 3.2 & 104.6 & 0.30 & 0.30 & 1.4 & 12 & 4.0 & 9 & 1.7 & 1.4 & 8.1 & 4.8 & 5.1 & 0.27 & 0.37 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c6-f1-n4
{\tt run153} & 7 & 3.0 & 4 & 0.9 & 3.2 & 72.5 & 0.30 & 0.30 & 1.5 & 12 & 1.5 & 3 & 1.4 & 0.8 & 9.0 & 5.1 & 3.9 & 0.28 & 0.42 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c7-f1-n1
{\tt run154} & 7 & 4.5 & 6 & 0.9 & 3.3 & 88.3 & 0.30 & 0.30 & 1.5 & 12 & 2.3 & 5 & 1.4 & 0.9 & 8.8 & 5.1 & 6.2 & 0.27 & 0.40 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c7-f1-n2
{\tt run155} & 7 & 6.0 & 8 & 0.9 & 3.3 & 139.3 & 0.30 & 0.30 & 1.5 & 12 & 3.1 & 7 & 1.4 & 0.9 & 8.6 & 5.0 & 7.2 & 0.27 & 0.38 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c7-f1-n3
{\tt run156} & 7 & 7.5 & 10 & 0.9 & 3.3 & 157.0 & 0.30 & 0.30 & 1.5 & 12 & 3.9 & 9 & 1.6 & 1.0 & 8.5 & 5.0 & 6.7 & 0.27 & 0.37 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c7-f1-n4
{\tt run157} & 7.5 & 3.0 & 4 & 0.7 & 3.3 & 122.3 & 0.30 & 0.30 & 1.7 & 12 & 1.5 & 3 & 1.1 & 0.4 & 9.4 & 5.4 & 10.0 & 0.28 & 0.43 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c8-f1-n1
{\tt run158} & 7.5 & 4.5 & 6 & 0.7 & 3.3 & 143.3 & 0.30 & 0.30 & 1.7 & 12 & 2.3 & 5 & 1.1 & 0.5 & 9.3 & 5.4 & 11.6 & 0.27 & 0.42 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c8-f1-n2
{\tt run159} & 7.5 & 6.0 & 8 & 0.7 & 3.4 & 229.1 & 0.30 & 0.30 & 1.7 & 12 & 3.1 & 7 & 1.2 & 0.6 & 9.1 & 5.4 & 13.3 & 0.27 & 0.40 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c8-f1-n3
{\tt run160} & 7.5 & 7.5 & 10 & 0.7 & 3.4 & 255.8 & 0.30 & 0.30 & 1.7 & 12 & 3.9 & 9 & 1.2 & 0.7 & 9.0 & 5.4 & 15.5 & 0.27 & 0.39 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns_new/RG_Solar_fixed_rvir_more/runs/run-r1-c8-f1-n4
{\tt run161} & 4 & 2.6 & 4 & 1.2 & 2.5 & 29.1 & 0.05 & 0.05 & 0.84 & 12 & 1.4 & 3 & 0.9 & 0.6 & 6.1 & 3.3 & 12.1 & 0.05 & 0.10 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f1-n1
{\tt run162} & 4 & 3.9 & 6 & 1.2 & 2.5 & 41.0 & 0.05 & 0.05 & 0.84 & 12 & 2.1 & 5 & 1.2 & 0.8 & 5.8 & 3.4 & 8.5 & 0.05 & 0.08 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f1-n2
{\tt run163} & 4 & 5.3 & 8 & 1.2 & 2.5 & 58.5 & 0.05 & 0.05 & 0.84 & 12 & 2.8 & 7 & 1.4 & 1.1 & 5.7 & 3.3 & 7.2 & 0.05 & 0.08 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f1-n3
{\tt run164} & 4 & 6.6 & 10 & 1.2 & 2.5 & 71.7 & 0.05 & 0.05 & 0.84 & 12 & 3.6 & 9 & 1.5 & 1.2 & 5.6 & 3.3 & 6.9 & 0.04 & 0.08 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f1-n4
{\tt run165} & 4 & 2.7 & 4 & 1.2 & 2.5 & 29.3 & 0.10 & 0.10 & 0.84 & 12 & 1.4 & 3 & 1.0 & 0.6 & 6.2 & 3.3 & 11.2 & 0.09 & 0.17 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f2-n1
{\tt run166} & 4 & 4.0 & 6 & 1.2 & 2.5 & 41.9 & 0.10 & 0.10 & 0.84 & 12 & 2.2 & 5 & 1.2 & 1.0 & 6.0 & 3.4 & 7.5 & 0.09 & 0.16 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f2-n2
{\tt run167} & 4 & 5.4 & 8 & 1.2 & 2.5 & 60.0 & 0.10 & 0.10 & 0.84 & 12 & 2.9 & 7 & 1.5 & 1.0 & 5.8 & 3.3 & 6.0 & 0.09 & 0.15 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f2-n3
{\tt run168} & 4 & 6.8 & 10 & 1.2 & 2.5 & 73.2 & 0.10 & 0.10 & 0.84 & 12 & 3.6 & 9 & 1.5 & 0.9 & 5.7 & 3.3 & 6.2 & 0.09 & 0.14 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f2-n4
{\tt run169} & 4 & 2.8 & 4 & 1.2 & 2.5 & 33.9 & 0.20 & 0.20 & 0.84 & 12 & 1.5 & 3 & 1.2 & 0.8 & 6.4 & 3.4 & 4.9 & 0.18 & 0.29 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f3-n1
{\tt run170} & 4 & 4.3 & 6 & 1.2 & 2.5 & 43.3 & 0.20 & 0.20 & 0.84 & 12 & 2.3 & 5 & 1.4 & 1.1 & 6.1 & 3.4 & 5.6 & 0.18 & 0.29 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f3-n2
{\tt run171} & 4 & 5.7 & 8 & 1.2 & 2.5 & 65.4 & 0.20 & 0.20 & 0.84 & 12 & 3.0 & 7 & 1.6 & 1.4 & 6.0 & 3.4 & 4.8 & 0.18 & 0.27 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f3-n3
{\tt run172} & 4 & 7.1 & 10 & 1.2 & 2.5 & 79.2 & 0.20 & 0.20 & 0.84 & 12 & 3.8 & 9 & 1.6 & 1.3 & 5.8 & 3.4 & 5.3 & 0.18 & 0.26 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f3-n4
{\tt run173} & 4 & 3.0 & 4 & 1.2 & 2.5 & 34.6 & 0.30 & 0.30 & 0.84 & 12 & 1.5 & 3 & 1.4 & 0.9 & 6.6 & 3.5 & 3.8 & 0.27 & 0.40 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f4-n1
{\tt run174} & 4 & 4.5 & 6 & 1.2 & 2.5 & 46.6 & 0.30 & 0.30 & 0.84 & 12 & 2.4 & 5 & 1.5 & 1.3 & 6.3 & 3.4 & 4.3 & 0.27 & 0.38 & 1.6 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f4-n2
{\tt run175} & 4 & 6.0 & 8 & 1.2 & 2.5 & 68.3 & 0.30 & 0.30 & 0.84 & 12 & 3.2 & 7 & 1.6 & 1.3 & 6.1 & 3.3 & 4.7 & 0.27 & 0.37 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f4-n3
{\tt run176} & 4 & 7.5 & 10 & 1.2 & 2.5 & 82.2 & 0.30 & 0.30 & 0.84 & 12 & 4.0 & 9 & 1.8 & 1.5 & 6.0 & 3.4 & 4.5 & 0.27 & 0.35 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c1-f4-n4
{\tt run177} & 5 & 2.6 & 4 & 1.1 & 2.4 & 41.1 & 0.05 & 0.05 & 1.0 & 12 & 1.4 & 3 & 0.6 & 0.6 & 6.3 & 3.4 & 36.4 & 0.05 & 0.10 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f1-n1
{\tt run178} & 5 & 3.9 & 6 & 1.1 & 2.5 & 56.8 & 0.05 & 0.05 & 1.0 & 12 & 2.1 & 5 & 1.0 & 0.6 & 6.1 & 3.5 & 14.9 & 0.05 & 0.09 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f1-n2
{\tt run179} & 5 & 5.3 & 8 & 1.1 & 2.5 & 82.0 & 0.05 & 0.05 & 1.0 & 12 & 2.8 & 7 & 1.2 & 0.8 & 5.9 & 3.4 & 10.9 & 0.04 & 0.08 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f1-n3
{\tt run180} & 5 & 6.6 & 10 & 1.1 & 2.5 & 98.6 & 0.05 & 0.05 & 1.0 & 12 & 3.6 & 9 & 1.2 & 1.0 & 5.8 & 3.4 & 12.2 & 0.04 & 0.08 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f1-n4
{\tt run181} & 5 & 2.7 & 4 & 1.1 & 2.4 & 41.2 & 0.10 & 0.10 & 1.0 & 12 & 1.4 & 3 & 0.8 & 0.4 & 6.5 & 3.6 & 20.1 & 0.09 & 0.18 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f2-n1
{\tt run182} & 5 & 4.0 & 6 & 1.1 & 2.5 & 58.0 & 0.10 & 0.10 & 1.0 & 12 & 2.2 & 5 & 1.0 & 0.6 & 6.2 & 3.4 & 12.8 & 0.09 & 0.17 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f2-n2
{\tt run183} & 5 & 5.4 & 8 & 1.1 & 2.5 & 84.0 & 0.10 & 0.10 & 1.0 & 12 & 2.9 & 7 & 1.2 & 1.0 & 6.0 & 3.5 & 9.9 & 0.09 & 0.15 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f2-n3
{\tt run184} & 5 & 6.8 & 10 & 1.1 & 2.5 & 100.7 & 0.10 & 0.10 & 1.0 & 12 & 3.6 & 9 & 1.3 & 1.2 & 5.9 & 3.4 & 10.3 & 0.09 & 0.15 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f2-n4
{\tt run185} & 5 & 2.8 & 4 & 1.1 & 2.4 & 48.2 & 0.20 & 0.20 & 1.0 & 12 & 1.5 & 3 & 1.0 & 0.5 & 6.7 & 3.6 & 9.9 & 0.18 & 0.31 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f3-n1
{\tt run186} & 5 & 4.3 & 6 & 1.1 & 2.5 & 59.8 & 0.20 & 0.20 & 1.0 & 12 & 2.3 & 5 & 1.2 & 0.9 & 6.4 & 3.5 & 8.8 & 0.18 & 0.29 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f3-n2
{\tt run187} & 5 & 5.7 & 8 & 1.1 & 2.5 & 91.8 & 0.20 & 0.20 & 1.0 & 12 & 3.0 & 7 & 1.4 & 0.9 & 6.2 & 3.5 & 6.7 & 0.18 & 0.27 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f3-n3
{\tt run188} & 5 & 7.1 & 10 & 1.1 & 2.5 & 109.0 & 0.20 & 0.20 & 1.0 & 12 & 3.8 & 9 & 1.4 & 0.9 & 6.1 & 3.4 & 8.6 & 0.18 & 0.27 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f3-n4
{\tt run189} & 5 & 3.0 & 4 & 1.1 & 2.4 & 48.9 & 0.30 & 0.30 & 1.0 & 12 & 1.5 & 3 & 1.2 & 0.9 & 6.8 & 3.5 & 5.9 & 0.27 & 0.41 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f4-n1
{\tt run190} & 5 & 4.5 & 6 & 1.1 & 2.4 & 64.2 & 0.30 & 0.30 & 1.0 & 12 & 2.3 & 5 & 1.4 & 1.2 & 6.6 & 3.5 & 5.9 & 0.27 & 0.39 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f4-n2
{\tt run191} & 5 & 6.0 & 8 & 1.1 & 2.5 & 95.9 & 0.30 & 0.30 & 1.0 & 12 & 3.2 & 7 & 1.5 & 1.1 & 6.3 & 3.4 & 5.8 & 0.27 & 0.37 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f4-n3
{\tt run192} & 5 & 7.5 & 10 & 1.1 & 2.5 & 112.8 & 0.30 & 0.30 & 1.0 & 12 & 4.0 & 9 & 1.5 & 0.9 & 6.2 & 3.4 & 6.8 & 0.27 & 0.36 & 1.7 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c2-f4-n4
{\tt run193} & 6 & 2.6 & 4 & 0.9 & 2.4 & 67.8 & 0.05 & 0.05 & 1.3 & 11 & 1.4 & 3 & 0.5 & 0.4 & 6.7 & 3.5 & 79.2 & 0.05 & 0.11 & 2.1 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f1-n1
{\tt run194} & 6 & 3.9 & 6 & 0.9 & 2.4 & 91.3 & 0.05 & 0.05 & 1.3 & 12 & 2.1 & 5 & 0.7 & 0.6 & 6.5 & 3.5 & 53.2 & 0.05 & 0.10 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f1-n2
{\tt run195} & 6 & 5.3 & 8 & 0.9 & 2.4 & 134.1 & 0.05 & 0.05 & 1.3 & 12 & 2.8 & 7 & 0.7 & 0.4 & 6.3 & 3.6 & 81.8 & 0.04 & 0.10 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f1-n3
{\tt run196} & 6 & 6.6 & 10 & 0.9 & 2.4 & 157.7 & 0.05 & 0.05 & 1.3 & 12 & 3.6 & 9 & 0.8 & 0.5 & 6.2 & 3.6 & 56.5 & 0.04 & 0.09 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f1-n4
{\tt run197} & 6 & 2.7 & 4 & 0.9 & 2.4 & 67.8 & 0.10 & 0.10 & 1.3 & 12 & 1.4 & 3 & 0.6 & 0.4 & 6.9 & 3.9 & 49.9 & 0.09 & 0.18 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f2-n1
{\tt run198} & 6 & 4.0 & 6 & 0.9 & 2.4 & 93.2 & 0.10 & 0.10 & 1.3 & 12 & 2.2 & 5 & 0.8 & 0.4 & 6.6 & 3.7 & 36.1 & 0.09 & 0.18 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f2-n2
{\tt run199} & 6 & 5.4 & 8 & 0.9 & 2.4 & 137.2 & 0.10 & 0.10 & 1.3 & 12 & 2.9 & 7 & 0.8 & 0.5 & 6.4 & 3.7 & 35.0 & 0.09 & 0.17 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f2-n3
{\tt run200} & 6 & 6.8 & 10 & 0.9 & 2.4 & 161.0 & 0.10 & 0.10 & 1.3 & 12 & 3.6 & 9 & 1.0 & 0.6 & 6.3 & 3.6 & 27.8 & 0.09 & 0.16 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f2-n4
{\tt run201} & 6 & 2.8 & 4 & 0.9 & 2.4 & 79.8 & 0.20 & 0.20 & 1.3 & 12 & 1.5 & 3 & 0.7 & 0.4 & 7.1 & 3.9 & 33.7 & 0.18 & 0.33 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f3-n1
{\tt run202} & 6 & 4.3 & 6 & 0.9 & 2.4 & 95.7 & 0.20 & 0.20 & 1.3 & 12 & 2.2 & 5 & 0.9 & 0.6 & 6.8 & 3.8 & 18.3 & 0.18 & 0.31 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f3-n2
{\tt run203} & 6 & 5.7 & 8 & 0.9 & 2.4 & 150.3 & 0.20 & 0.20 & 1.3 & 12 & 3.0 & 7 & 1.0 & 0.6 & 6.6 & 3.7 & 21.7 & 0.18 & 0.29 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f3-n3
{\tt run204} & 6 & 7.1 & 10 & 0.9 & 2.4 & 174.4 & 0.20 & 0.20 & 1.3 & 12 & 3.8 & 9 & 1.2 & 0.8 & 6.4 & 3.6 & 16.5 & 0.18 & 0.28 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f3-n4
{\tt run205} & 6 & 3.0 & 4 & 0.9 & 2.4 & 80.5 & 0.30 & 0.30 & 1.3 & 12 & 1.5 & 3 & 1.0 & 0.7 & 7.3 & 3.8 & 10.2 & 0.27 & 0.42 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f4-n1
{\tt run206} & 6 & 4.5 & 6 & 0.9 & 2.4 & 102.4 & 0.30 & 0.30 & 1.3 & 12 & 2.3 & 5 & 1.1 & 0.4 & 7.0 & 3.7 & 11.9 & 0.27 & 0.40 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f4-n2
{\tt run207} & 6 & 6.0 & 8 & 0.9 & 2.4 & 157.1 & 0.30 & 0.30 & 1.3 & 12 & 3.1 & 7 & 1.2 & 1.1 & 6.7 & 3.6 & 10.8 & 0.27 & 0.39 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f4-n3
{\tt run208} & 6 & 7.5 & 10 & 0.9 & 2.4 & 180.2 & 0.30 & 0.30 & 1.3 & 12 & 3.9 & 9 & 1.3 & 0.9 & 6.6 & 3.7 & 11.9 & 0.27 & 0.37 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c3-f4-n4
{\tt run209} & 7 & 2.6 & 4 & 0.7 & 2.4 & 144.9 & 0.05 & 0.05 & 1.5 & 9 & 1.4 & 3 & 0.7 & 0.4 & 7.0 & 3.8 & 34.5 & 0.05 & 0.11 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f1-n1
{\tt run210} & 7 & 3.9 & 6 & 0.7 & 2.4 & 189.0 & 0.05 & 0.05 & 1.5 & 10 & 2.1 & 5 & 0.6 & 0.5 & 6.8 & 3.7 & 69.0 & 0.05 & 0.10 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f1-n2
{\tt run211} & 7 & 5.3 & 8 & 0.7 & 2.5 & 281.9 & 0.05 & 0.05 & 1.5 & 9 & 2.9 & 7 & 0.6 & 0.7 & 6.5 & 3.5 & 91.5 & 0.05 & 0.10 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f1-n3
{\tt run212} & 7 & 6.6 & 10 & 0.7 & 2.5 & 327.7 & 0.05 & 0.05 & 1.5 & 9 & 3.6 & 9 & 0.7 & 0.6 & 6.4 & 3.6 & 88.1 & 0.04 & 0.09 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f1-n4
{\tt run213} & 7 & 2.7 & 4 & 0.7 & 2.4 & 144.2 & 0.10 & 0.10 & 1.5 & 10 & 1.4 & 3 & 0.8 & 0.4 & 7.2 & 4.0 & 21.7 & 0.09 & 0.19 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f2-n1
{\tt run214} & 7 & 4.0 & 6 & 0.7 & 2.4 & 192.6 & 0.10 & 0.10 & 1.5 & 9 & 2.2 & 5 & 0.8 & 0.3 & 6.9 & 3.8 & 38.9 & 0.09 & 0.18 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f2-n2
{\tt run215} & 7 & 5.4 & 8 & 0.7 & 2.5 & 287.6 & 0.10 & 0.10 & 1.5 & 10 & 2.9 & 7 & 0.7 & 0.3 & 6.7 & 3.8 & 76.3 & 0.09 & 0.18 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f2-n3
{\tt run216} & 7 & 6.8 & 10 & 0.7 & 2.5 & 334.2 & 0.10 & 0.10 & 1.5 & 10 & 3.7 & 9 & 0.7 & 0.7 & 6.6 & 3.7 & 69.2 & 0.09 & 0.17 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f2-n4
{\tt run217} & 7 & 2.8 & 4 & 0.7 & 2.4 & 171.0 & 0.20 & 0.20 & 1.5 & 11 & 1.5 & 3 & 0.9 & 0.7 & 7.5 & 3.9 & 18.6 & 0.18 & 0.32 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f3-n1
{\tt run218} & 7 & 4.3 & 6 & 0.7 & 2.4 & 197.0 & 0.20 & 0.20 & 1.5 & 10 & 2.3 & 5 & 0.9 & 0.4 & 7.2 & 4.0 & 26.9 & 0.18 & 0.31 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f3-n2
{\tt run219} & 7 & 5.7 & 8 & 0.7 & 2.5 & 315.7 & 0.20 & 0.20 & 1.5 & 11 & 3.0 & 7 & 0.8 & 0.6 & 7.0 & 3.8 & 42.3 & 0.18 & 0.31 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f3-n3
{\tt run220} & 7 & 7.1 & 10 & 0.7 & 2.5 & 361.5 & 0.20 & 0.20 & 1.5 & 11 & 3.8 & 9 & 0.8 & 0.5 & 6.9 & 3.9 & 51.0 & 0.18 & 0.29 & 2.0 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f3-n4
{\tt run221} & 7 & 3.0 & 4 & 0.7 & 2.4 & 171.8 & 0.30 & 0.30 & 1.5 & 12 & 1.5 & 3 & 1.0 & 0.6 & 7.9 & 4.3 & 12.4 & 0.27 & 0.42 & 1.8 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f4-n1
{\tt run222} & 7 & 4.5 & 6 & 0.7 & 2.4 & 209.2 & 0.30 & 0.30 & 1.5 & 12 & 2.3 & 5 & 0.9 & 0.5 & 7.6 & 4.1 & 23.9 & 0.27 & 0.42 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f4-n2
{\tt run223} & 7 & 6.0 & 8 & 0.7 & 2.5 & 330.2 & 0.30 & 0.30 & 1.5 & 11 & 3.1 & 7 & 0.9 & 0.6 & 7.3 & 4.0 & 26.5 & 0.27 & 0.41 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f4-n3
{\tt run224} & 7 & 7.5 & 10 & 0.7 & 2.4 & 372.1 & 0.30 & 0.30 & 1.5 & 11 & 3.9 & 9 & 1.0 & 0.6 & 7.1 & 3.9 & 31.2 & 0.27 & 0.39 & 1.9 \\ 
%/Volumes/MyBook_raid2/gridruns/RG_Solar_fixed_rvir3/runs/run-r1-c4-f4-n4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
